Gradient-based Discrete Sampling with Automatic Cyclical Scheduling

Discrete distributions, particularly in high-dimensional deep models, are often highly multimodal due to inherent discontinuities. While gradient-based discrete sampling has proven effective, it is susceptible to becoming trapped in local modes due to the gradient information. To tackle this challenge, we propose an automatic cyclical scheduling, designed for efficient and accurate sampling in multimodal discrete distributions. Our method contains three key components: (1) a cyclical step size schedule where large steps discover new modes and small steps exploit each mode; (2) a cyclical balancing schedule, ensuring "balanced" proposals for given step sizes and high efficiency of the Markov chain; and (3) an automatic tuning scheme for adjusting the hyperparameters in the cyclical schedules, allowing adaptability across diverse datasets with minimal tuning. We prove the non-asymptotic convergence and inference guarantee for our method in general discrete distributions. Extensive experiments demonstrate the superiority of our method in sampling complex multimodal discrete distributions.

==> main_body/main_adaptive_algorithm.tex <==
\begin{algorithm}[H]
	\caption{Automatic Schedule Tuning Algorithm}\label{auto-algo}
	\begin{algorithmic}[1]
		\REQUIRE  $\beta_{\text{min}} = .5$, $\beta_{\text{max}}$, target acceptance rate $\rho^*$, initial state $\theta_{\text{init}}$, steps per cycle $s$, initial largest step size $\alpha_\text{ceil} = 60$, initial smallest step size $\alpha_\text{floor} = .05$
		\STATE $\theta \gets $ InitBurnin($\alpha_{\text{ceil}}, \beta_{\text{max}}, \theta_{\text{init}}$)
            \STATE $\alpha_{\text{min}} \gets$ EstAlpha($\alpha_{\text{floor}}, \beta_{\text{min}}, \theta, \rho^*$, MAX=False)
            \STATE $\alpha_{\text{max}} \gets$ EstAlpha($\alpha_{\text{ceil}}, \beta_{\text{max}}, \theta, \rho^*$, MAX=True) 
            \STATE Construct $\alpha$-sched of length $s$ using \eqref{equation:step_sched}
            \STATE $\beta$-sched $ \gets$ EstBalSched($\alpha$-sched, $\beta_{\text{max}}, \beta_{\text{min}}, \theta$) 
		\STATE \textbf{return} $\alpha$-sched, $\beta$-sched
	\end{algorithmic}
    \label{alg:sched-tune}
\end{algorithm}

==> main_body/sampling_alg.tex <==
\begin{algorithm}[H]
	\caption{Cyclical Sampling Algorithm}\label{cs-algo}
	\begin{algorithmic}[1]
		\REQUIRE step size schedule $\{\alpha_k\}_{k=1}^{s}$, balancing parameter schedule $\{\beta_k\}_{k=1}^{s}$, cycle number $n$, steps per cycle $s$
		\STATE $ \text{samples} \gets \text{[ ]} $
		\FOR{cycle $c$ in range $n$}
		\FOR{step $k$ in range $s$} 
		\STATE $\theta \gets \text{samples[-1]}$
		\FOR{coordinate $i$ in range $d$}
		\STATE	construct $Q_{\alpha_k, \beta_k}^i (\cdot | \theta)$ as in \eqref{eq:proposal}
		\STATE sample $\theta_i' \sim Q_{\alpha_k, \beta_k}^i (\cdot | \theta)$
		\ENDFOR
		\STATE samples $\gets \theta'$ with probability \eqref{equation:mh_a_s}
		\ENDFOR		
		\ENDFOR
		\STATE \textbf{return} samples
	\end{algorithmic}
    \label{cdlp_sample_alg}
\end{algorithm}
